Bounds on R-parity Violation from Resonant Slepton Production at the LHC

We consider the ATLAS and CMS searches for dijet resonances, as well as the ATLAS search for like-sign dimuon pairs at the LHC with 7 TeV center of mass energy. We interpret their exclusions in terms of bounds on the supersymmetric R-parity violating parameter space. For this we focus on resonant slepton production followed by the corresponding decay.

==> ATLAS_limit_lampsquaredB.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1122,814){\makebox(0,0)[r]{\strut{} 0.001}}%
      \csname LTb\endcsname%
      \put(1122,2134){\makebox(0,0)[r]{\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(1122,3455){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(1122,4775){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1628,594){\makebox(0,0){\strut{} 1000}}%
      \csname LTb\endcsname%
      \put(2377,594){\makebox(0,0){\strut{} 1200}}%
      \csname LTb\endcsname%
      \put(3126,594){\makebox(0,0){\strut{} 1400}}%
      \csname LTb\endcsname%
      \put(3874,594){\makebox(0,0){\strut{} 1600}}%
      \csname LTb\endcsname%
      \put(4623,594){\makebox(0,0){\strut{} 1800}}%
      \csname LTb\endcsname%
      \put(5372,594){\makebox(0,0){\strut{} 2000}}%
      \csname LTb\endcsname%
      \put(6120,594){\makebox(0,0){\strut{} 2200}}%
      \csname LTb\endcsname%
      \put(6869,594){\makebox(0,0){\strut{} 2400}}%
      \put(352,2794){\rotatebox{-270}{\makebox(0,0){\large Upper limit on ${\lamp}^2 \times \mathcal{B}(\slepton_i/ \ssnu_i \to j j)$}}}%
      \put(4061,154){\makebox(0,0){\large Slepton mass [GeV]}}%
      \put(5372,4903){\makebox(0,0)[l]{\strut{}\textbf{ATLAS}, $1.0\invfb$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6341,2186){\makebox(0,0)[l]{\strut{}$\lamp_{i11}$}}%
      \csname LTb\endcsname%
      \put(6341,1812){\makebox(0,0)[l]{\strut{}$\lamp_{i12}$}}%
      \csname LTb\endcsname%
      \put(6341,1438){\makebox(0,0)[l]{\strut{}$\lamp_{i21}$}}%
      \csname LTb\endcsname%
      \put(6341,1064){\makebox(0,0)[l]{\strut{}$\lamp_{i22}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ATLAS_limit_lampsquaredB}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Amumu100.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6906,3091){\makebox(0,0)[l]{\strut{}\rotatebox{90}{\large Acceptance $\mathcal{A}$ (in \%)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1170,930){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1656,930){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(2142,930){\makebox(0,0){\strut{} 200}}%
      \csname LTb\endcsname%
      \put(2628,930){\makebox(0,0){\strut{} 300}}%
      \csname LTb\endcsname%
      \put(3114,930){\makebox(0,0){\strut{} 400}}%
      \csname LTb\endcsname%
      \put(3600,930){\makebox(0,0){\strut{} 500}}%
      \csname LTb\endcsname%
      \put(4086,930){\makebox(0,0){\strut{} 600}}%
      \csname LTb\endcsname%
      \put(4572,930){\makebox(0,0){\strut{} 700}}%
      \csname LTb\endcsname%
      \put(5058,930){\makebox(0,0){\strut{} 800}}%
      \csname LTb\endcsname%
      \put(5544,930){\makebox(0,0){\strut{} 900}}%
      \csname LTb\endcsname%
      \put(6030,930){\makebox(0,0){\strut{} 1000}}%
      \put(3600,600){\makebox(0,0){\strut{}\large$m_{\neut_1}$ [GeV]}}%
      \csname LTb\endcsname%
      \put(998,1216){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(998,1642){\makebox(0,0)[r]{\strut{} 200}}%
      \csname LTb\endcsname%
      \put(998,2069){\makebox(0,0)[r]{\strut{} 300}}%
      \csname LTb\endcsname%
      \put(998,2495){\makebox(0,0)[r]{\strut{} 400}}%
      \csname LTb\endcsname%
      \put(998,2921){\makebox(0,0)[r]{\strut{} 500}}%
      \csname LTb\endcsname%
      \put(998,3347){\makebox(0,0)[r]{\strut{} 600}}%
      \csname LTb\endcsname%
      \put(998,3773){\makebox(0,0)[r]{\strut{} 700}}%
      \csname LTb\endcsname%
      \put(998,4199){\makebox(0,0)[r]{\strut{} 800}}%
      \csname LTb\endcsname%
      \put(998,4626){\makebox(0,0)[r]{\strut{} 900}}%
      \csname LTb\endcsname%
      \put(998,5052){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(404,3134){\rotatebox{-270}{\makebox(0,0){\strut{}\large$\smass$ [GeV]}}}%
      \put(6539,1361){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6539,1864){\makebox(0,0)[l]{\strut{} 1}}%
      \put(6539,2368){\makebox(0,0)[l]{\strut{} 2}}%
      \put(6539,2872){\makebox(0,0)[l]{\strut{} 3}}%
      \put(6539,3376){\makebox(0,0)[l]{\strut{} 4}}%
      \put(6539,3880){\makebox(0,0)[l]{\strut{} 5}}%
      \put(6539,4384){\makebox(0,0)[l]{\strut{} 6}}%
      \put(6539,4888){\makebox(0,0)[l]{\strut{} 7}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Amumu100}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Amumu15.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6906,3091){\makebox(0,0)[l]{\strut{}\rotatebox{90}{\large Acceptance $\mathcal{A}$ (in \%)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1170,930){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1656,930){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(2142,930){\makebox(0,0){\strut{} 200}}%
      \csname LTb\endcsname%
      \put(2628,930){\makebox(0,0){\strut{} 300}}%
      \csname LTb\endcsname%
      \put(3114,930){\makebox(0,0){\strut{} 400}}%
      \csname LTb\endcsname%
      \put(3600,930){\makebox(0,0){\strut{} 500}}%
      \csname LTb\endcsname%
      \put(4086,930){\makebox(0,0){\strut{} 600}}%
      \csname LTb\endcsname%
      \put(4572,930){\makebox(0,0){\strut{} 700}}%
      \csname LTb\endcsname%
      \put(5058,930){\makebox(0,0){\strut{} 800}}%
      \csname LTb\endcsname%
      \put(5544,930){\makebox(0,0){\strut{} 900}}%
      \csname LTb\endcsname%
      \put(6030,930){\makebox(0,0){\strut{} 1000}}%
      \put(3600,600){\makebox(0,0){\strut{}\large$m_{\neut_1}$ [GeV]}}%
      \csname LTb\endcsname%
      \put(998,1216){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(998,1642){\makebox(0,0)[r]{\strut{} 200}}%
      \csname LTb\endcsname%
      \put(998,2069){\makebox(0,0)[r]{\strut{} 300}}%
      \csname LTb\endcsname%
      \put(998,2495){\makebox(0,0)[r]{\strut{} 400}}%
      \csname LTb\endcsname%
      \put(998,2921){\makebox(0,0)[r]{\strut{} 500}}%
      \csname LTb\endcsname%
      \put(998,3347){\makebox(0,0)[r]{\strut{} 600}}%
      \csname LTb\endcsname%
      \put(998,3773){\makebox(0,0)[r]{\strut{} 700}}%
      \csname LTb\endcsname%
      \put(998,4199){\makebox(0,0)[r]{\strut{} 800}}%
      \csname LTb\endcsname%
      \put(998,4626){\makebox(0,0)[r]{\strut{} 900}}%
      \csname LTb\endcsname%
      \put(998,5052){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(404,3134){\rotatebox{-270}{\makebox(0,0){\strut{}\large$\smass$ [GeV]}}}%
      \put(6539,1361){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6539,1864){\makebox(0,0)[l]{\strut{} 1}}%
      \put(6539,2368){\makebox(0,0)[l]{\strut{} 2}}%
      \put(6539,2872){\makebox(0,0)[l]{\strut{} 3}}%
      \put(6539,3376){\makebox(0,0)[l]{\strut{} 4}}%
      \put(6539,3880){\makebox(0,0)[l]{\strut{} 5}}%
      \put(6539,4384){\makebox(0,0)[l]{\strut{} 6}}%
      \put(6539,4888){\makebox(0,0)[l]{\strut{} 7}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Amumu15}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Amumu200.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6906,3091){\makebox(0,0)[l]{\strut{}\rotatebox{90}{\large Acceptance $\mathcal{A}$ (in \%)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1170,930){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1656,930){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(2142,930){\makebox(0,0){\strut{} 200}}%
      \csname LTb\endcsname%
      \put(2628,930){\makebox(0,0){\strut{} 300}}%
      \csname LTb\endcsname%
      \put(3114,930){\makebox(0,0){\strut{} 400}}%
      \csname LTb\endcsname%
      \put(3600,930){\makebox(0,0){\strut{} 500}}%
      \csname LTb\endcsname%
      \put(4086,930){\makebox(0,0){\strut{} 600}}%
      \csname LTb\endcsname%
      \put(4572,930){\makebox(0,0){\strut{} 700}}%
      \csname LTb\endcsname%
      \put(5058,930){\makebox(0,0){\strut{} 800}}%
      \csname LTb\endcsname%
      \put(5544,930){\makebox(0,0){\strut{} 900}}%
      \csname LTb\endcsname%
      \put(6030,930){\makebox(0,0){\strut{} 1000}}%
      \put(3600,600){\makebox(0,0){\strut{}\large$m_{\neut_1}$ [GeV]}}%
      \csname LTb\endcsname%
      \put(998,1216){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(998,1642){\makebox(0,0)[r]{\strut{} 200}}%
      \csname LTb\endcsname%
      \put(998,2069){\makebox(0,0)[r]{\strut{} 300}}%
      \csname LTb\endcsname%
      \put(998,2495){\makebox(0,0)[r]{\strut{} 400}}%
      \csname LTb\endcsname%
      \put(998,2921){\makebox(0,0)[r]{\strut{} 500}}%
      \csname LTb\endcsname%
      \put(998,3347){\makebox(0,0)[r]{\strut{} 600}}%
      \csname LTb\endcsname%
      \put(998,3773){\makebox(0,0)[r]{\strut{} 700}}%
      \csname LTb\endcsname%
      \put(998,4199){\makebox(0,0)[r]{\strut{} 800}}%
      \csname LTb\endcsname%
      \put(998,4626){\makebox(0,0)[r]{\strut{} 900}}%
      \csname LTb\endcsname%
      \put(998,5052){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(404,3134){\rotatebox{-270}{\makebox(0,0){\strut{}\large$\smass$ [GeV]}}}%
      \put(6539,1361){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6539,1864){\makebox(0,0)[l]{\strut{} 1}}%
      \put(6539,2368){\makebox(0,0)[l]{\strut{} 2}}%
      \put(6539,2872){\makebox(0,0)[l]{\strut{} 3}}%
      \put(6539,3376){\makebox(0,0)[l]{\strut{} 4}}%
      \put(6539,3880){\makebox(0,0)[l]{\strut{} 5}}%
      \put(6539,4384){\makebox(0,0)[l]{\strut{} 6}}%
      \put(6539,4888){\makebox(0,0)[l]{\strut{} 7}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Amumu200}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Amumu300.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6906,3091){\makebox(0,0)[l]{\strut{}\rotatebox{90}{\large Acceptance $\mathcal{A}$ (in \%)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1170,930){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1656,930){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(2142,930){\makebox(0,0){\strut{} 200}}%
      \csname LTb\endcsname%
      \put(2628,930){\makebox(0,0){\strut{} 300}}%
      \csname LTb\endcsname%
      \put(3114,930){\makebox(0,0){\strut{} 400}}%
      \csname LTb\endcsname%
      \put(3600,930){\makebox(0,0){\strut{} 500}}%
      \csname LTb\endcsname%
      \put(4086,930){\makebox(0,0){\strut{} 600}}%
      \csname LTb\endcsname%
      \put(4572,930){\makebox(0,0){\strut{} 700}}%
      \csname LTb\endcsname%
      \put(5058,930){\makebox(0,0){\strut{} 800}}%
      \csname LTb\endcsname%
      \put(5544,930){\makebox(0,0){\strut{} 900}}%
      \csname LTb\endcsname%
      \put(6030,930){\makebox(0,0){\strut{} 1000}}%
      \put(3600,600){\makebox(0,0){\strut{}\large$m_{\neut_1}$ [GeV]}}%
      \csname LTb\endcsname%
      \put(998,1216){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(998,1642){\makebox(0,0)[r]{\strut{} 200}}%
      \csname LTb\endcsname%
      \put(998,2069){\makebox(0,0)[r]{\strut{} 300}}%
      \csname LTb\endcsname%
      \put(998,2495){\makebox(0,0)[r]{\strut{} 400}}%
      \csname LTb\endcsname%
      \put(998,2921){\makebox(0,0)[r]{\strut{} 500}}%
      \csname LTb\endcsname%
      \put(998,3347){\makebox(0,0)[r]{\strut{} 600}}%
      \csname LTb\endcsname%
      \put(998,3773){\makebox(0,0)[r]{\strut{} 700}}%
      \csname LTb\endcsname%
      \put(998,4199){\makebox(0,0)[r]{\strut{} 800}}%
      \csname LTb\endcsname%
      \put(998,4626){\makebox(0,0)[r]{\strut{} 900}}%
      \csname LTb\endcsname%
      \put(998,5052){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(404,3134){\rotatebox{-270}{\makebox(0,0){\strut{}\large$\smass$ [GeV]}}}%
      \put(6539,1361){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6539,1948){\makebox(0,0)[l]{\strut{} 1}}%
      \put(6539,2536){\makebox(0,0)[l]{\strut{} 2}}%
      \put(6539,3124){\makebox(0,0)[l]{\strut{} 3}}%
      \put(6539,3712){\makebox(0,0)[l]{\strut{} 4}}%
      \put(6539,4300){\makebox(0,0)[l]{\strut{} 5}}%
      \put(6539,4888){\makebox(0,0)[l]{\strut{} 6}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Amumu300}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> BR_lamp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(21600.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(946,1111){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(946,1518){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(946,1925){\makebox(0,0)[r]{\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(946,2332){\makebox(0,0)[r]{\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(946,2740){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(946,3147){\makebox(0,0)[r]{\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(946,3554){\makebox(0,0)[r]{\strut{} 0.7}}%
      \csname LTb\endcsname%
      \put(946,3961){\makebox(0,0)[r]{\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(946,4368){\makebox(0,0)[r]{\strut{} 0.9}}%
      \csname LTb\endcsname%
      \put(946,4775){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1078,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1847,484){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2617,484){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3386,484){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(4156,484){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4925,484){\makebox(0,0){\strut{} 0.5}}%
      \put(308,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\large Branching ratio}}}%
      \put(3001,154){\makebox(0,0){\strut{}\large $\lamp$}}%
      \put(3617,4979){\makebox(0,0)[l]{\strut{}\large bino-like $\neut_1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3715,2900){\makebox(0,0)[l]{\strut{}$\mathcal{B}(\slepton \to u \bar d)$}}%
      \csname LTb\endcsname%
      \put(3715,2570){\makebox(0,0)[l]{\strut{}$\mathcal{B}(\slepton \to \ell \neut_1)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5538,704){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(5538,1111){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(5538,1518){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(5538,1925){\makebox(0,0)[r]{\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(5538,2332){\makebox(0,0)[r]{\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(5538,2740){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(5538,3147){\makebox(0,0)[r]{\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(5538,3554){\makebox(0,0)[r]{\strut{} 0.7}}%
      \csname LTb\endcsname%
      \put(5538,3961){\makebox(0,0)[r]{\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(5538,4368){\makebox(0,0)[r]{\strut{} 0.9}}%
      \csname LTb\endcsname%
      \put(5538,4775){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(5670,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(6457,484){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(7244,484){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(8030,484){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(8817,484){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(9604,484){\makebox(0,0){\strut{} 0.5}}%
      \put(7637,154){\makebox(0,0){\strut{}\large $\lamp$}}%
      \put(8266,4979){\makebox(0,0)[l]{\strut{}\large wino-like $\neut_1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8391,4529){\makebox(0,0)[l]{\strut{}$\mathcal{B}(\slepton \to u \bar d)$}}%
      \csname LTb\endcsname%
      \put(8391,4199){\makebox(0,0)[l]{\strut{}$\mathcal{B}(\slepton \to \ell \neut_1)$}}%
      \csname LTb\endcsname%
      \put(8391,3869){\makebox(0,0)[l]{\strut{}$\mathcal{B}(\slepton \to \nu \charge_1^\pm)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(10218,704){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(10218,1111){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(10218,1518){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(10218,1925){\makebox(0,0)[r]{\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(10218,2332){\makebox(0,0)[r]{\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(10218,2740){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(10218,3147){\makebox(0,0)[r]{\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(10218,3554){\makebox(0,0)[r]{\strut{} 0.7}}%
      \csname LTb\endcsname%
      \put(10218,3961){\makebox(0,0)[r]{\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(10218,4368){\makebox(0,0)[r]{\strut{} 0.9}}%
      \csname LTb\endcsname%
      \put(10218,4775){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(10350,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(11137,484){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(11923,484){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(12710,484){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(13496,484){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(14283,484){\makebox(0,0){\strut{} 0.5}}%
      \put(12316,154){\makebox(0,0){\strut{}\large $\lamp$}}%
      \put(12552,4979){\makebox(0,0)[l]{\strut{}\large higgsino-like $\neut_1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(13070,3226){\makebox(0,0)[l]{\strut{}$\mathcal{B}(\sstau_L \to u \bar d)$}}%
      \csname LTb\endcsname%
      \put(13070,2896){\makebox(0,0)[l]{\strut{}$\mathcal{B}(\sstau_L \to \tau \neut_1)$}}%
      \csname LTb\endcsname%
      \put(13070,2566){\makebox(0,0)[l]{\strut{}$\mathcal{B}(\sstau_L \to \tau \neut_2)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{BR_lamp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> BR_only0p05.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(21600.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(946,1111){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(946,1518){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(946,1925){\makebox(0,0)[r]{\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(946,2332){\makebox(0,0)[r]{\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(946,2740){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(946,3147){\makebox(0,0)[r]{\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(946,3554){\makebox(0,0)[r]{\strut{} 0.7}}%
      \csname LTb\endcsname%
      \put(946,3961){\makebox(0,0)[r]{\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(946,4368){\makebox(0,0)[r]{\strut{} 0.9}}%
      \csname LTb\endcsname%
      \put(946,4775){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1078,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1719,484){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(2360,484){\makebox(0,0){\strut{} 200}}%
      \csname LTb\endcsname%
      \put(3002,484){\makebox(0,0){\strut{} 300}}%
      \csname LTb\endcsname%
      \put(3643,484){\makebox(0,0){\strut{} 400}}%
      \csname LTb\endcsname%
      \put(4284,484){\makebox(0,0){\strut{} 500}}%
      \csname LTb\endcsname%
      \put(4925,484){\makebox(0,0){\strut{} 600}}%
      \put(308,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\large Branching ratio}}}%
      \put(3001,154){\makebox(0,0){\strut{}\large $m_{\neut_1}$ [GeV]}}%
      \put(3643,4979){\makebox(0,0)[l]{\strut{}\large bino-like $\neut_1$}}%
      \put(1238,4979){\makebox(0,0)[l]{\strut{}\large $\lamp = 0.05$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2074,2900){\makebox(0,0)[l]{\strut{}$\mathcal{B}(\slepton \to u \bar d)$}}%
      \csname LTb\endcsname%
      \put(2074,2570){\makebox(0,0)[l]{\strut{}$\mathcal{B}(\slepton \to \ell \neut_1)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5538,704){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(5538,1111){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(5538,1518){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(5538,1925){\makebox(0,0)[r]{\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(5538,2332){\makebox(0,0)[r]{\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(5538,2740){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(5538,3147){\makebox(0,0)[r]{\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(5538,3554){\makebox(0,0)[r]{\strut{} 0.7}}%
      \csname LTb\endcsname%
      \put(5538,3961){\makebox(0,0)[r]{\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(5538,4368){\makebox(0,0)[r]{\strut{} 0.9}}%
      \csname LTb\endcsname%
      \put(5538,4775){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(5670,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(6326,484){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(6981,484){\makebox(0,0){\strut{} 200}}%
      \csname LTb\endcsname%
      \put(7637,484){\makebox(0,0){\strut{} 300}}%
      \csname LTb\endcsname%
      \put(8293,484){\makebox(0,0){\strut{} 400}}%
      \csname LTb\endcsname%
      \put(8948,484){\makebox(0,0){\strut{} 500}}%
      \csname LTb\endcsname%
      \put(9604,484){\makebox(0,0){\strut{} 600}}%
      \put(7637,154){\makebox(0,0){\strut{}\large $m_{\neut_1}$ [GeV]}}%
      \put(8293,4979){\makebox(0,0)[l]{\strut{}\large wino-like $\neut_1$}}%
      \put(5834,4979){\makebox(0,0)[l]{\strut{}\large $\lamp = 0.05$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6712,4529){\makebox(0,0)[l]{\strut{}$\mathcal{B}(\slepton \to u \bar d)$}}%
      \csname LTb\endcsname%
      \put(6712,4199){\makebox(0,0)[l]{\strut{}$\mathcal{B}(\slepton \to \ell \neut_1)$}}%
      \csname LTb\endcsname%
      \put(6712,3869){\makebox(0,0)[l]{\strut{}$\mathcal{B}(\slepton \to \nu \charge_1^\pm)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(10218,704){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(10218,1111){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(10218,1518){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(10218,1925){\makebox(0,0)[r]{\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(10218,2332){\makebox(0,0)[r]{\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(10218,2740){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(10218,3147){\makebox(0,0)[r]{\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(10218,3554){\makebox(0,0)[r]{\strut{} 0.7}}%
      \csname LTb\endcsname%
      \put(10218,3961){\makebox(0,0)[r]{\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(10218,4368){\makebox(0,0)[r]{\strut{} 0.9}}%
      \csname LTb\endcsname%
      \put(10218,4775){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(10350,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(11006,484){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(11661,484){\makebox(0,0){\strut{} 200}}%
      \csname LTb\endcsname%
      \put(12317,484){\makebox(0,0){\strut{} 300}}%
      \csname LTb\endcsname%
      \put(12972,484){\makebox(0,0){\strut{} 400}}%
      \csname LTb\endcsname%
      \put(13628,484){\makebox(0,0){\strut{} 500}}%
      \csname LTb\endcsname%
      \put(14283,484){\makebox(0,0){\strut{} 600}}%
      \put(12316,154){\makebox(0,0){\strut{}\large $m_{\neut_1}$ [GeV]}}%
      \put(12644,4979){\makebox(0,0)[l]{\strut{}\large higgsino-like $\neut_1$}}%
      \put(10514,4979){\makebox(0,0)[l]{\strut{}\large $\lamp = 0.05$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(13096,2575){\makebox(0,0)[l]{\strut{}$\mathcal{B}(\sstau_L \to u \bar d)$}}%
      \csname LTb\endcsname%
      \put(13096,2245){\makebox(0,0)[l]{\strut{}$\mathcal{B}(\sstau_L \to \tau \neut_1)$}}%
      \csname LTb\endcsname%
      \put(13096,1915){\makebox(0,0)[l]{\strut{}$\mathcal{B}(\sstau_L \to \tau \neut_2)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{BR_only0p05}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> CMS_limit_lampsquaredB.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1122,814){\makebox(0,0)[r]{\strut{} 0.001}}%
      \csname LTb\endcsname%
      \put(1122,2134){\makebox(0,0)[r]{\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(1122,3455){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(1122,4775){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1254,594){\makebox(0,0){\strut{} 1000}}%
      \csname LTb\endcsname%
      \put(2003,594){\makebox(0,0){\strut{} 1200}}%
      \csname LTb\endcsname%
      \put(2751,594){\makebox(0,0){\strut{} 1400}}%
      \csname LTb\endcsname%
      \put(3500,594){\makebox(0,0){\strut{} 1600}}%
      \csname LTb\endcsname%
      \put(4249,594){\makebox(0,0){\strut{} 1800}}%
      \csname LTb\endcsname%
      \put(4997,594){\makebox(0,0){\strut{} 2000}}%
      \csname LTb\endcsname%
      \put(5746,594){\makebox(0,0){\strut{} 2200}}%
      \csname LTb\endcsname%
      \put(6495,594){\makebox(0,0){\strut{} 2400}}%
      \put(352,2794){\rotatebox{-270}{\makebox(0,0){\large Upper limit on ${\lamp}^2 \times \mathcal{B}(\slepton_i/ \ssnu_i \to j j)$}}}%
      \put(4061,154){\makebox(0,0){\large Slepton mass [GeV]}}%
      \put(5671,4903){\makebox(0,0)[l]{\strut{}\textbf{CMS}, $1.0\invfb$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6341,2186){\makebox(0,0)[l]{\strut{}$\lamp_{i11}$}}%
      \csname LTb\endcsname%
      \put(6341,1812){\makebox(0,0)[l]{\strut{}$\lamp_{i12}$}}%
      \csname LTb\endcsname%
      \put(6341,1438){\makebox(0,0)[l]{\strut{}$\lamp_{i21}$}}%
      \csname LTb\endcsname%
      \put(6341,1064){\makebox(0,0)[l]{\strut{}$\lamp_{i22}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{CMS_limit_lampsquaredB}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> CStotal.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1518,814){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(1518,1606){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(1518,2398){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(1518,3191){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(1518,3983){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(1518,4775){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(1650,594){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(2230,594){\makebox(0,0){\strut{} 200}}%
      \csname LTb\endcsname%
      \put(2810,594){\makebox(0,0){\strut{} 300}}%
      \csname LTb\endcsname%
      \put(3390,594){\makebox(0,0){\strut{} 400}}%
      \csname LTb\endcsname%
      \put(3970,594){\makebox(0,0){\strut{} 500}}%
      \csname LTb\endcsname%
      \put(4549,594){\makebox(0,0){\strut{} 600}}%
      \csname LTb\endcsname%
      \put(5129,594){\makebox(0,0){\strut{} 700}}%
      \csname LTb\endcsname%
      \put(5709,594){\makebox(0,0){\strut{} 800}}%
      \csname LTb\endcsname%
      \put(6289,594){\makebox(0,0){\strut{} 900}}%
      \csname LTb\endcsname%
      \put(6869,594){\makebox(0,0){\strut{} 1000}}%
      \put(748,2794){\rotatebox{-270}{\makebox(0,0){\large Cross section [pb]}}}%
      \put(4259,154){\makebox(0,0){\large Slepton mass [GeV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6341,4525){\makebox(0,0)[l]{\strut{}$\lamp_{i11}$}}%
      \csname LTb\endcsname%
      \put(6341,4151){\makebox(0,0)[l]{\strut{}$\lamp_{i12}$}}%
      \csname LTb\endcsname%
      \put(6341,3777){\makebox(0,0)[l]{\strut{}$\lamp_{i21}$}}%
      \csname LTb\endcsname%
      \put(6341,3403){\makebox(0,0)[l]{\strut{}$\lamp_{i22}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{CStotal}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Mll.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,1213){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(990,1722){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(990,2231){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(990,2740){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(990,3248){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(990,3757){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(990,4266){\makebox(0,0)[r]{\strut{} 0.07}}%
      \put(990,4775){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(1122,484){\makebox(0,0){\strut{} 0}}%
      \put(1697,484){\makebox(0,0){\strut{} 50}}%
      \put(2271,484){\makebox(0,0){\strut{} 100}}%
      \put(2846,484){\makebox(0,0){\strut{} 150}}%
      \put(3421,484){\makebox(0,0){\strut{} 200}}%
      \put(3996,484){\makebox(0,0){\strut{} 250}}%
      \put(4570,484){\makebox(0,0){\strut{} 300}}%
      \put(5145,484){\makebox(0,0){\strut{} 350}}%
      \put(5720,484){\makebox(0,0){\strut{} 400}}%
      \put(6294,484){\makebox(0,0){\strut{} 450}}%
      \put(6869,484){\makebox(0,0){\strut{} 500}}%
      \put(352,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\large Probability (arb. units)}}}%
      \put(3995,154){\makebox(0,0){\strut{}\large $m_{\mu\mu}$ [GeV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4229,4610){\makebox(0,0)[l]{\strut{}$\smass = 500\gev,~m_{\neut_1}=100\gev$}}%
      \csname LTb\endcsname%
      \put(4229,4280){\makebox(0,0)[l]{\strut{}$\smass = 500\gev,~m_{\neut_1}=250\gev$}}%
      \csname LTb\endcsname%
      \put(4229,3950){\makebox(0,0)[l]{\strut{}$\smass = 500\gev,~m_{\neut_1}=400\gev$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Mll}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> exclusion_bino_lamp211.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(352,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\large$ \smass$ [GeV]}}}%
      \put(3995,154){\makebox(0,0){\strut{}\large $m_{\neut_1}$ [GeV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(990,1156){\makebox(0,0)[r]{\strut{} 200}}%
      \csname LTb\endcsname%
      \put(990,1609){\makebox(0,0)[r]{\strut{} 300}}%
      \csname LTb\endcsname%
      \put(990,2061){\makebox(0,0)[r]{\strut{} 400}}%
      \csname LTb\endcsname%
      \put(990,2513){\makebox(0,0)[r]{\strut{} 500}}%
      \csname LTb\endcsname%
      \put(990,2966){\makebox(0,0)[r]{\strut{} 600}}%
      \csname LTb\endcsname%
      \put(990,3418){\makebox(0,0)[r]{\strut{} 700}}%
      \csname LTb\endcsname%
      \put(990,3870){\makebox(0,0)[r]{\strut{} 800}}%
      \csname LTb\endcsname%
      \put(990,4323){\makebox(0,0)[r]{\strut{} 900}}%
      \csname LTb\endcsname%
      \put(990,4775){\makebox(0,0)[r]{\strut{} 1000}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1697,484){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(2271,484){\makebox(0,0){\strut{} 200}}%
      \csname LTb\endcsname%
      \put(2846,484){\makebox(0,0){\strut{} 300}}%
      \csname LTb\endcsname%
      \put(3421,484){\makebox(0,0){\strut{} 400}}%
      \csname LTb\endcsname%
      \put(3996,484){\makebox(0,0){\strut{} 500}}%
      \csname LTb\endcsname%
      \put(4570,484){\makebox(0,0){\strut{} 600}}%
      \csname LTb\endcsname%
      \put(5145,484){\makebox(0,0){\strut{} 700}}%
      \csname LTb\endcsname%
      \put(5720,484){\makebox(0,0){\strut{} 800}}%
      \csname LTb\endcsname%
      \put(6294,484){\makebox(0,0){\strut{} 900}}%
      \csname LTb\endcsname%
      \put(6869,484){\makebox(0,0){\strut{} 1000}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(352,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\large$ \smass$ [GeV]}}}%
      \put(3995,154){\makebox(0,0){\strut{}\large $m_{\neut_1}$ [GeV]}}%
      \put(6294,4956){\makebox(0,0)[l]{\strut{}\large $ \lamp_{211}$ }}%
      \put(1237,4956){\makebox(0,0)[l]{\strut{}\large bino-like $ \neut_1$ }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(990,1156){\makebox(0,0)[r]{\strut{} 200}}%
      \csname LTb\endcsname%
      \put(990,1609){\makebox(0,0)[r]{\strut{} 300}}%
      \csname LTb\endcsname%
      \put(990,2061){\makebox(0,0)[r]{\strut{} 400}}%
      \csname LTb\endcsname%
      \put(990,2513){\makebox(0,0)[r]{\strut{} 500}}%
      \csname LTb\endcsname%
      \put(990,2966){\makebox(0,0)[r]{\strut{} 600}}%
      \csname LTb\endcsname%
      \put(990,3418){\makebox(0,0)[r]{\strut{} 700}}%
      \csname LTb\endcsname%
      \put(990,3870){\makebox(0,0)[r]{\strut{} 800}}%
      \csname LTb\endcsname%
      \put(990,4323){\makebox(0,0)[r]{\strut{} 900}}%
      \csname LTb\endcsname%
      \put(990,4775){\makebox(0,0)[r]{\strut{} 1000}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1697,484){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(2271,484){\makebox(0,0){\strut{} 200}}%
      \csname LTb\endcsname%
      \put(2846,484){\makebox(0,0){\strut{} 300}}%
      \csname LTb\endcsname%
      \put(3421,484){\makebox(0,0){\strut{} 400}}%
      \csname LTb\endcsname%
      \put(3996,484){\makebox(0,0){\strut{} 500}}%
      \csname LTb\endcsname%
      \put(4570,484){\makebox(0,0){\strut{} 600}}%
      \csname LTb\endcsname%
      \put(5145,484){\makebox(0,0){\strut{} 700}}%
      \csname LTb\endcsname%
      \put(5720,484){\makebox(0,0){\strut{} 800}}%
      \csname LTb\endcsname%
      \put(6294,484){\makebox(0,0){\strut{} 900}}%
      \csname LTb\endcsname%
      \put(6869,484){\makebox(0,0){\strut{} 1000}}%
      \put(1467,1247){\makebox(0,0)[l]{\strut{}$ \mathbf{ 0.001}$}}%
      \put(2559,2966){\makebox(0,0)[l]{\strut{}$ \mathbf{ 0.002}$}}%
      \put(3507,3916){\makebox(0,0)[l]{\strut{}$ \mathbf{ 0.003}$}}%
      \put(4225,4504){\makebox(0,0)[l]{\strut{}$ \mathbf{ 0.004}$}}%
      \put(5260,4662){\makebox(0,0)[l]{\strut{}$ \mathbf{ 0.005}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{exclusion_bino_lamp211}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> exclusion_bino_lamp212.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(352,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\large$ \smass$ [GeV]}}}%
      \put(3995,154){\makebox(0,0){\strut{}\large $m_{\neut_1}$ [GeV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(990,1156){\makebox(0,0)[r]{\strut{} 200}}%
      \csname LTb\endcsname%
      \put(990,1609){\makebox(0,0)[r]{\strut{} 300}}%
      \csname LTb\endcsname%
      \put(990,2061){\makebox(0,0)[r]{\strut{} 400}}%
      \csname LTb\endcsname%
      \put(990,2513){\makebox(0,0)[r]{\strut{} 500}}%
      \csname LTb\endcsname%
      \put(990,2966){\makebox(0,0)[r]{\strut{} 600}}%
      \csname LTb\endcsname%
      \put(990,3418){\makebox(0,0)[r]{\strut{} 700}}%
      \csname LTb\endcsname%
      \put(990,3870){\makebox(0,0)[r]{\strut{} 800}}%
      \csname LTb\endcsname%
      \put(990,4323){\makebox(0,0)[r]{\strut{} 900}}%
      \csname LTb\endcsname%
      \put(990,4775){\makebox(0,0)[r]{\strut{} 1000}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1697,484){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(2271,484){\makebox(0,0){\strut{} 200}}%
      \csname LTb\endcsname%
      \put(2846,484){\makebox(0,0){\strut{} 300}}%
      \csname LTb\endcsname%
      \put(3421,484){\makebox(0,0){\strut{} 400}}%
      \csname LTb\endcsname%
      \put(3996,484){\makebox(0,0){\strut{} 500}}%
      \csname LTb\endcsname%
      \put(4570,484){\makebox(0,0){\strut{} 600}}%
      \csname LTb\endcsname%
      \put(5145,484){\makebox(0,0){\strut{} 700}}%
      \csname LTb\endcsname%
      \put(5720,484){\makebox(0,0){\strut{} 800}}%
      \csname LTb\endcsname%
      \put(6294,484){\makebox(0,0){\strut{} 900}}%
      \csname LTb\endcsname%
      \put(6869,484){\makebox(0,0){\strut{} 1000}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(352,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\large$ \smass$ [GeV]}}}%
      \put(3995,154){\makebox(0,0){\strut{}\large $m_{\neut_1}$ [GeV]}}%
      \put(6294,4956){\makebox(0,0)[l]{\strut{}\large $ \lamp_{212}$ }}%
      \put(1237,4956){\makebox(0,0)[l]{\strut{}\large bino-like $ \neut_1$ }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(990,1156){\makebox(0,0)[r]{\strut{} 200}}%
      \csname LTb\endcsname%
      \put(990,1609){\makebox(0,0)[r]{\strut{} 300}}%
      \csname LTb\endcsname%
      \put(990,2061){\makebox(0,0)[r]{\strut{} 400}}%
      \csname LTb\endcsname%
      \put(990,2513){\makebox(0,0)[r]{\strut{} 500}}%
      \csname LTb\endcsname%
      \put(990,2966){\makebox(0,0)[r]{\strut{} 600}}%
      \csname LTb\endcsname%
      \put(990,3418){\makebox(0,0)[r]{\strut{} 700}}%
      \csname LTb\endcsname%
      \put(990,3870){\makebox(0,0)[r]{\strut{} 800}}%
      \csname LTb\endcsname%
      \put(990,4323){\makebox(0,0)[r]{\strut{} 900}}%
      \csname LTb\endcsname%
      \put(990,4775){\makebox(0,0)[r]{\strut{} 1000}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1697,484){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(2271,484){\makebox(0,0){\strut{} 200}}%
      \csname LTb\endcsname%
      \put(2846,484){\makebox(0,0){\strut{} 300}}%
      \csname LTb\endcsname%
      \put(3421,484){\makebox(0,0){\strut{} 400}}%
      \csname LTb\endcsname%
      \put(3996,484){\makebox(0,0){\strut{} 500}}%
      \csname LTb\endcsname%
      \put(4570,484){\makebox(0,0){\strut{} 600}}%
      \csname LTb\endcsname%
      \put(5145,484){\makebox(0,0){\strut{} 700}}%
      \csname LTb\endcsname%
      \put(5720,484){\makebox(0,0){\strut{} 800}}%
      \csname LTb\endcsname%
      \put(6294,484){\makebox(0,0){\strut{} 900}}%
      \csname LTb\endcsname%
      \put(6869,484){\makebox(0,0){\strut{} 1000}}%
      \put(1467,1202){\makebox(0,0)[l]{\strut{}$ \mathbf{ 0.001}$}}%
      \put(2156,2423){\makebox(0,0)[l]{\strut{}$ \mathbf{ 0.002}$}}%
      \put(2674,3237){\makebox(0,0)[l]{\strut{}$ \mathbf{ 0.003}$}}%
      \put(3306,3780){\makebox(0,0)[l]{\strut{}$ \mathbf{ 0.004}$}}%
      \put(3881,4187){\makebox(0,0)[l]{\strut{}$ \mathbf{ 0.005}$}}%
      \put(4455,4526){\makebox(0,0)[l]{\strut{}$ \mathbf{ 0.006}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{exclusion_bino_lamp212}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> exclusion_bino_lamp221.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(352,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\large$ \smass$ [GeV]}}}%
      \put(3929,154){\makebox(0,0){\strut{}\large $m_{\neut_1}$ [GeV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(858,1213){\makebox(0,0)[r]{\strut{} 200}}%
      \csname LTb\endcsname%
      \put(858,1722){\makebox(0,0)[r]{\strut{} 300}}%
      \csname LTb\endcsname%
      \put(858,2231){\makebox(0,0)[r]{\strut{} 400}}%
      \csname LTb\endcsname%
      \put(858,2740){\makebox(0,0)[r]{\strut{} 500}}%
      \csname LTb\endcsname%
      \put(858,3248){\makebox(0,0)[r]{\strut{} 600}}%
      \csname LTb\endcsname%
      \put(858,3757){\makebox(0,0)[r]{\strut{} 700}}%
      \csname LTb\endcsname%
      \put(858,4266){\makebox(0,0)[r]{\strut{} 800}}%
      \csname LTb\endcsname%
      \put(858,4775){\makebox(0,0)[r]{\strut{} 900}}%
      \csname LTb\endcsname%
      \put(990,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1643,484){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(2296,484){\makebox(0,0){\strut{} 200}}%
      \csname LTb\endcsname%
      \put(2950,484){\makebox(0,0){\strut{} 300}}%
      \csname LTb\endcsname%
      \put(3603,484){\makebox(0,0){\strut{} 400}}%
      \csname LTb\endcsname%
      \put(4256,484){\makebox(0,0){\strut{} 500}}%
      \csname LTb\endcsname%
      \put(4909,484){\makebox(0,0){\strut{} 600}}%
      \csname LTb\endcsname%
      \put(5563,484){\makebox(0,0){\strut{} 700}}%
      \csname LTb\endcsname%
      \put(6216,484){\makebox(0,0){\strut{} 800}}%
      \csname LTb\endcsname%
      \put(6869,484){\makebox(0,0){\strut{} 900}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(352,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\large$ \smass$ [GeV]}}}%
      \put(3929,154){\makebox(0,0){\strut{}\large $m_{\neut_1}$ [GeV]}}%
      \put(6346,4953){\makebox(0,0)[l]{\strut{}\large $ \lamp_{221}$ }}%
      \put(1081,4953){\makebox(0,0)[l]{\strut{}\large bino-like $ \neut_1$ }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(858,1213){\makebox(0,0)[r]{\strut{} 200}}%
      \csname LTb\endcsname%
      \put(858,1722){\makebox(0,0)[r]{\strut{} 300}}%
      \csname LTb\endcsname%
      \put(858,2231){\makebox(0,0)[r]{\strut{} 400}}%
      \csname LTb\endcsname%
      \put(858,2740){\makebox(0,0)[r]{\strut{} 500}}%
      \csname LTb\endcsname%
      \put(858,3248){\makebox(0,0)[r]{\strut{} 600}}%
      \csname LTb\endcsname%
      \put(858,3757){\makebox(0,0)[r]{\strut{} 700}}%
      \csname LTb\endcsname%
      \put(858,4266){\makebox(0,0)[r]{\strut{} 800}}%
      \csname LTb\endcsname%
      \put(858,4775){\makebox(0,0)[r]{\strut{} 900}}%
      \csname LTb\endcsname%
      \put(990,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1643,484){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(2296,484){\makebox(0,0){\strut{} 200}}%
      \csname LTb\endcsname%
      \put(2950,484){\makebox(0,0){\strut{} 300}}%
      \csname LTb\endcsname%
      \put(3603,484){\makebox(0,0){\strut{} 400}}%
      \csname LTb\endcsname%
      \put(4256,484){\makebox(0,0){\strut{} 500}}%
      \csname LTb\endcsname%
      \put(4909,484){\makebox(0,0){\strut{} 600}}%
      \csname LTb\endcsname%
      \put(5563,484){\makebox(0,0){\strut{} 700}}%
      \csname LTb\endcsname%
      \put(6216,484){\makebox(0,0){\strut{} 800}}%
      \csname LTb\endcsname%
      \put(6869,484){\makebox(0,0){\strut{} 900}}%
      \put(1317,1264){\makebox(0,0)[l]{\strut{}$ \mathbf{ 0.0015}$}}%
      \put(1839,1976){\makebox(0,0)[l]{\strut{}$ \mathbf{ 0.002}$}}%
      \put(2362,2994){\makebox(0,0)[l]{\strut{}$ \mathbf{ 0.003}$}}%
      \put(3015,3605){\makebox(0,0)[l]{\strut{}$ \mathbf{ 0.004}$}}%
      \put(3407,4088){\makebox(0,0)[l]{\strut{}$ \mathbf{ 0.005}$}}%
      \put(3668,4419){\makebox(0,0)[l]{\strut{}$ \mathbf{ 0.006}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{exclusion_bino_lamp221}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> exclusion_bino_lamp222.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(352,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\large$ \smass$ [GeV]}}}%
      \put(3929,154){\makebox(0,0){\strut{}\large $m_{\neut_1}$ [GeV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(858,1518){\makebox(0,0)[r]{\strut{} 200}}%
      \csname LTb\endcsname%
      \put(858,2332){\makebox(0,0)[r]{\strut{} 300}}%
      \csname LTb\endcsname%
      \put(858,3147){\makebox(0,0)[r]{\strut{} 400}}%
      \csname LTb\endcsname%
      \put(858,3961){\makebox(0,0)[r]{\strut{} 500}}%
      \csname LTb\endcsname%
      \put(858,4775){\makebox(0,0)[r]{\strut{} 600}}%
      \csname LTb\endcsname%
      \put(990,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1970,484){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(2950,484){\makebox(0,0){\strut{} 200}}%
      \csname LTb\endcsname%
      \put(3930,484){\makebox(0,0){\strut{} 300}}%
      \csname LTb\endcsname%
      \put(4909,484){\makebox(0,0){\strut{} 400}}%
      \csname LTb\endcsname%
      \put(5889,484){\makebox(0,0){\strut{} 500}}%
      \csname LTb\endcsname%
      \put(6869,484){\makebox(0,0){\strut{} 600}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(352,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\large$ \smass$ [GeV]}}}%
      \put(3929,154){\makebox(0,0){\strut{}\large $m_{\neut_1}$ [GeV]}}%
      \put(6281,4938){\makebox(0,0)[l]{\strut{}\large $ \lamp_{222}$ }}%
      \put(1088,4938){\makebox(0,0)[l]{\strut{}\large bino-like $ \neut_1$ }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(858,1518){\makebox(0,0)[r]{\strut{} 200}}%
      \csname LTb\endcsname%
      \put(858,2332){\makebox(0,0)[r]{\strut{} 300}}%
      \csname LTb\endcsname%
      \put(858,3147){\makebox(0,0)[r]{\strut{} 400}}%
      \csname LTb\endcsname%
      \put(858,3961){\makebox(0,0)[r]{\strut{} 500}}%
      \csname LTb\endcsname%
      \put(858,4775){\makebox(0,0)[r]{\strut{} 600}}%
      \csname LTb\endcsname%
      \put(990,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1970,484){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(2950,484){\makebox(0,0){\strut{} 200}}%
      \csname LTb\endcsname%
      \put(3930,484){\makebox(0,0){\strut{} 300}}%
      \csname LTb\endcsname%
      \put(4909,484){\makebox(0,0){\strut{} 400}}%
      \csname LTb\endcsname%
      \put(5889,484){\makebox(0,0){\strut{} 500}}%
      \csname LTb\endcsname%
      \put(6869,484){\makebox(0,0){\strut{} 600}}%
      \put(1578,1600){\makebox(0,0)[l]{\strut{}$ \mathbf{ 0.002}$}}%
      \put(1921,2577){\makebox(0,0)[l]{\strut{}$ \mathbf{ 0.003}$}}%
      \put(2803,3350){\makebox(0,0)[l]{\strut{}$ \mathbf{ 0.004}$}}%
      \put(3244,3798){\makebox(0,0)[l]{\strut{}$ \mathbf{ 0.005}$}}%
      \put(3734,4286){\makebox(0,0)[l]{\strut{}$ \mathbf{ 0.006}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{exclusion_bino_lamp222}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> exclusion_wino_lamp211.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(352,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\large$ \smass$ [GeV]}}}%
      \put(3995,154){\makebox(0,0){\strut{}\large $m_{\neut_1}$ [GeV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(990,1156){\makebox(0,0)[r]{\strut{} 200}}%
      \csname LTb\endcsname%
      \put(990,1609){\makebox(0,0)[r]{\strut{} 300}}%
      \csname LTb\endcsname%
      \put(990,2061){\makebox(0,0)[r]{\strut{} 400}}%
      \csname LTb\endcsname%
      \put(990,2513){\makebox(0,0)[r]{\strut{} 500}}%
      \csname LTb\endcsname%
      \put(990,2966){\makebox(0,0)[r]{\strut{} 600}}%
      \csname LTb\endcsname%
      \put(990,3418){\makebox(0,0)[r]{\strut{} 700}}%
      \csname LTb\endcsname%
      \put(990,3870){\makebox(0,0)[r]{\strut{} 800}}%
      \csname LTb\endcsname%
      \put(990,4323){\makebox(0,0)[r]{\strut{} 900}}%
      \csname LTb\endcsname%
      \put(990,4775){\makebox(0,0)[r]{\strut{} 1000}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1697,484){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(2271,484){\makebox(0,0){\strut{} 200}}%
      \csname LTb\endcsname%
      \put(2846,484){\makebox(0,0){\strut{} 300}}%
      \csname LTb\endcsname%
      \put(3421,484){\makebox(0,0){\strut{} 400}}%
      \csname LTb\endcsname%
      \put(3996,484){\makebox(0,0){\strut{} 500}}%
      \csname LTb\endcsname%
      \put(4570,484){\makebox(0,0){\strut{} 600}}%
      \csname LTb\endcsname%
      \put(5145,484){\makebox(0,0){\strut{} 700}}%
      \csname LTb\endcsname%
      \put(5720,484){\makebox(0,0){\strut{} 800}}%
      \csname LTb\endcsname%
      \put(6294,484){\makebox(0,0){\strut{} 900}}%
      \csname LTb\endcsname%
      \put(6869,484){\makebox(0,0){\strut{} 1000}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(352,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\large$ \smass$ [GeV]}}}%
      \put(3995,154){\makebox(0,0){\strut{}\large $m_{\neut_1}$ [GeV]}}%
      \put(6294,4956){\makebox(0,0)[l]{\strut{}\large $ \lamp_{211}$ }}%
      \put(1237,4956){\makebox(0,0)[l]{\strut{}\large wino-like $ \neut_1$ }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(990,1156){\makebox(0,0)[r]{\strut{} 200}}%
      \csname LTb\endcsname%
      \put(990,1609){\makebox(0,0)[r]{\strut{} 300}}%
      \csname LTb\endcsname%
      \put(990,2061){\makebox(0,0)[r]{\strut{} 400}}%
      \csname LTb\endcsname%
      \put(990,2513){\makebox(0,0)[r]{\strut{} 500}}%
      \csname LTb\endcsname%
      \put(990,2966){\makebox(0,0)[r]{\strut{} 600}}%
      \csname LTb\endcsname%
      \put(990,3418){\makebox(0,0)[r]{\strut{} 700}}%
      \csname LTb\endcsname%
      \put(990,3870){\makebox(0,0)[r]{\strut{} 800}}%
      \csname LTb\endcsname%
      \put(990,4323){\makebox(0,0)[r]{\strut{} 900}}%
      \csname LTb\endcsname%
      \put(990,4775){\makebox(0,0)[r]{\strut{} 1000}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1697,484){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(2271,484){\makebox(0,0){\strut{} 200}}%
      \csname LTb\endcsname%
      \put(2846,484){\makebox(0,0){\strut{} 300}}%
      \csname LTb\endcsname%
      \put(3421,484){\makebox(0,0){\strut{} 400}}%
      \csname LTb\endcsname%
      \put(3996,484){\makebox(0,0){\strut{} 500}}%
      \csname LTb\endcsname%
      \put(4570,484){\makebox(0,0){\strut{} 600}}%
      \csname LTb\endcsname%
      \put(5145,484){\makebox(0,0){\strut{} 700}}%
      \csname LTb\endcsname%
      \put(5720,484){\makebox(0,0){\strut{} 800}}%
      \csname LTb\endcsname%
      \put(6294,484){\makebox(0,0){\strut{} 900}}%
      \csname LTb\endcsname%
      \put(6869,484){\makebox(0,0){\strut{} 1000}}%
      \put(1467,1247){\makebox(0,0)[l]{\strut{}$ \mathbf{ 0.0015}$}}%
      \put(1754,1925){\makebox(0,0)[l]{\strut{}$ \mathbf{ 0.002}$}}%
      \put(2386,2785){\makebox(0,0)[l]{\strut{}$ \mathbf{ 0.003}$}}%
      \put(2904,3418){\makebox(0,0)[l]{\strut{}$ \mathbf{ 0.004}$}}%
      \put(3421,3916){\makebox(0,0)[l]{\strut{}$ \mathbf{ 0.005}$}}%
      \put(3766,4323){\makebox(0,0)[l]{\strut{}$ \mathbf{ 0.006}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{exclusion_wino_lamp211}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> exclusion_wino_lamp212.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(352,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\large$ \smass$ [GeV]}}}%
      \put(3929,154){\makebox(0,0){\strut{}\large $m_{\neut_1}$ [GeV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(858,1286){\makebox(0,0)[r]{\strut{} 200}}%
      \csname LTb\endcsname%
      \put(858,1867){\makebox(0,0)[r]{\strut{} 300}}%
      \csname LTb\endcsname%
      \put(858,2449){\makebox(0,0)[r]{\strut{} 400}}%
      \csname LTb\endcsname%
      \put(858,3030){\makebox(0,0)[r]{\strut{} 500}}%
      \csname LTb\endcsname%
      \put(858,3612){\makebox(0,0)[r]{\strut{} 600}}%
      \csname LTb\endcsname%
      \put(858,4193){\makebox(0,0)[r]{\strut{} 700}}%
      \csname LTb\endcsname%
      \put(858,4775){\makebox(0,0)[r]{\strut{} 800}}%
      \csname LTb\endcsname%
      \put(990,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1725,484){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(2460,484){\makebox(0,0){\strut{} 200}}%
      \csname LTb\endcsname%
      \put(3195,484){\makebox(0,0){\strut{} 300}}%
      \csname LTb\endcsname%
      \put(3930,484){\makebox(0,0){\strut{} 400}}%
      \csname LTb\endcsname%
      \put(4664,484){\makebox(0,0){\strut{} 500}}%
      \csname LTb\endcsname%
      \put(5399,484){\makebox(0,0){\strut{} 600}}%
      \csname LTb\endcsname%
      \put(6134,484){\makebox(0,0){\strut{} 700}}%
      \csname LTb\endcsname%
      \put(6869,484){\makebox(0,0){\strut{} 800}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(352,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\large$ \smass$ [GeV]}}}%
      \put(3929,154){\makebox(0,0){\strut{}\large $m_{\neut_1}$ [GeV]}}%
      \put(6208,4949){\makebox(0,0)[l]{\strut{}\large $ \lamp_{212}$ }}%
      \put(1078,4949){\makebox(0,0)[l]{\strut{}\large wino-like $ \neut_1$ }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(858,1286){\makebox(0,0)[r]{\strut{} 200}}%
      \csname LTb\endcsname%
      \put(858,1867){\makebox(0,0)[r]{\strut{} 300}}%
      \csname LTb\endcsname%
      \put(858,2449){\makebox(0,0)[r]{\strut{} 400}}%
      \csname LTb\endcsname%
      \put(858,3030){\makebox(0,0)[r]{\strut{} 500}}%
      \csname LTb\endcsname%
      \put(858,3612){\makebox(0,0)[r]{\strut{} 600}}%
      \csname LTb\endcsname%
      \put(858,4193){\makebox(0,0)[r]{\strut{} 700}}%
      \csname LTb\endcsname%
      \put(858,4775){\makebox(0,0)[r]{\strut{} 800}}%
      \csname LTb\endcsname%
      \put(990,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1725,484){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(2460,484){\makebox(0,0){\strut{} 200}}%
      \csname LTb\endcsname%
      \put(3195,484){\makebox(0,0){\strut{} 300}}%
      \csname LTb\endcsname%
      \put(3930,484){\makebox(0,0){\strut{} 400}}%
      \csname LTb\endcsname%
      \put(4664,484){\makebox(0,0){\strut{} 500}}%
      \csname LTb\endcsname%
      \put(5399,484){\makebox(0,0){\strut{} 600}}%
      \csname LTb\endcsname%
      \put(6134,484){\makebox(0,0){\strut{} 700}}%
      \csname LTb\endcsname%
      \put(6869,484){\makebox(0,0){\strut{} 800}}%
      \put(1578,1460){\makebox(0,0)[l]{\strut{}$ \mathbf{ 0.002}$}}%
      \put(2313,2565){\makebox(0,0)[l]{\strut{}$ \mathbf{ 0.003}$}}%
      \put(3048,3263){\makebox(0,0)[l]{\strut{}$ \mathbf{ 0.004}$}}%
      \put(3305,3844){\makebox(0,0)[l]{\strut{}$ \mathbf{ 0.005}$}}%
      \put(3415,4368){\makebox(0,0)[l]{\strut{}$ \mathbf{ 0.006}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{exclusion_wino_lamp212}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> exclusion_wino_lamp221.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(352,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\large$ \smass$ [GeV]}}}%
      \put(3929,154){\makebox(0,0){\strut{}\large $m_{\neut_1}$ [GeV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(858,1383){\makebox(0,0)[r]{\strut{} 200}}%
      \csname LTb\endcsname%
      \put(858,2061){\makebox(0,0)[r]{\strut{} 300}}%
      \csname LTb\endcsname%
      \put(858,2740){\makebox(0,0)[r]{\strut{} 400}}%
      \csname LTb\endcsname%
      \put(858,3418){\makebox(0,0)[r]{\strut{} 500}}%
      \csname LTb\endcsname%
      \put(858,4097){\makebox(0,0)[r]{\strut{} 600}}%
      \csname LTb\endcsname%
      \put(858,4775){\makebox(0,0)[r]{\strut{} 700}}%
      \csname LTb\endcsname%
      \put(990,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1830,484){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(2670,484){\makebox(0,0){\strut{} 200}}%
      \csname LTb\endcsname%
      \put(3510,484){\makebox(0,0){\strut{} 300}}%
      \csname LTb\endcsname%
      \put(4349,484){\makebox(0,0){\strut{} 400}}%
      \csname LTb\endcsname%
      \put(5189,484){\makebox(0,0){\strut{} 500}}%
      \csname LTb\endcsname%
      \put(6029,484){\makebox(0,0){\strut{} 600}}%
      \csname LTb\endcsname%
      \put(6869,484){\makebox(0,0){\strut{} 700}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(352,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\large$ \smass$ [GeV]}}}%
      \put(3929,154){\makebox(0,0){\strut{}\large $m_{\neut_1}$ [GeV]}}%
      \put(6197,4945){\makebox(0,0)[l]{\strut{}\large $ \lamp_{221}$ }}%
      \put(1091,4945){\makebox(0,0)[l]{\strut{}\large wino-like $ \neut_1$ }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(858,1383){\makebox(0,0)[r]{\strut{} 200}}%
      \csname LTb\endcsname%
      \put(858,2061){\makebox(0,0)[r]{\strut{} 300}}%
      \csname LTb\endcsname%
      \put(858,2740){\makebox(0,0)[r]{\strut{} 400}}%
      \csname LTb\endcsname%
      \put(858,3418){\makebox(0,0)[r]{\strut{} 500}}%
      \csname LTb\endcsname%
      \put(858,4097){\makebox(0,0)[r]{\strut{} 600}}%
      \csname LTb\endcsname%
      \put(858,4775){\makebox(0,0)[r]{\strut{} 700}}%
      \csname LTb\endcsname%
      \put(990,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1830,484){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(2670,484){\makebox(0,0){\strut{} 200}}%
      \csname LTb\endcsname%
      \put(3510,484){\makebox(0,0){\strut{} 300}}%
      \csname LTb\endcsname%
      \put(4349,484){\makebox(0,0){\strut{} 400}}%
      \csname LTb\endcsname%
      \put(5189,484){\makebox(0,0){\strut{} 500}}%
      \csname LTb\endcsname%
      \put(6029,484){\makebox(0,0){\strut{} 600}}%
      \csname LTb\endcsname%
      \put(6869,484){\makebox(0,0){\strut{} 700}}%
      \put(1494,1450){\makebox(0,0)[l]{\strut{}$ \mathbf{ 0.002}$}}%
      \put(1914,2400){\makebox(0,0)[l]{\strut{}$ \mathbf{ 0.003}$}}%
      \put(2754,3147){\makebox(0,0)[l]{\strut{}$ \mathbf{ 0.004}$}}%
      \put(3342,3689){\makebox(0,0)[l]{\strut{}$ \mathbf{ 0.005}$}}%
      \put(3678,4097){\makebox(0,0)[l]{\strut{}$ \mathbf{ 0.006}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{exclusion_wino_lamp221}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> exclusion_wino_lamp222.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(352,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\large$ \smass$ [GeV]}}}%
      \put(3929,154){\makebox(0,0){\strut{}\large $m_{\neut_1}$ [GeV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(858,1722){\makebox(0,0)[r]{\strut{} 200}}%
      \csname LTb\endcsname%
      \put(858,2740){\makebox(0,0)[r]{\strut{} 300}}%
      \csname LTb\endcsname%
      \put(858,3757){\makebox(0,0)[r]{\strut{} 400}}%
      \csname LTb\endcsname%
      \put(858,4775){\makebox(0,0)[r]{\strut{} 500}}%
      \csname LTb\endcsname%
      \put(990,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2166,484){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(3342,484){\makebox(0,0){\strut{} 200}}%
      \csname LTb\endcsname%
      \put(4517,484){\makebox(0,0){\strut{} 300}}%
      \csname LTb\endcsname%
      \put(5693,484){\makebox(0,0){\strut{} 400}}%
      \csname LTb\endcsname%
      \put(6869,484){\makebox(0,0){\strut{} 500}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(352,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\large$ \smass$ [GeV]}}}%
      \put(3929,154){\makebox(0,0){\strut{}\large $m_{\neut_1}$ [GeV]}}%
      \put(6164,4948){\makebox(0,0)[l]{\strut{}\large $ \lamp_{222}$ }}%
      \put(1084,4948){\makebox(0,0)[l]{\strut{}\large wino-like $ \neut_1$ }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(858,1722){\makebox(0,0)[r]{\strut{} 200}}%
      \csname LTb\endcsname%
      \put(858,2740){\makebox(0,0)[r]{\strut{} 300}}%
      \csname LTb\endcsname%
      \put(858,3757){\makebox(0,0)[r]{\strut{} 400}}%
      \csname LTb\endcsname%
      \put(858,4775){\makebox(0,0)[r]{\strut{} 500}}%
      \csname LTb\endcsname%
      \put(990,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2166,484){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(3342,484){\makebox(0,0){\strut{} 200}}%
      \csname LTb\endcsname%
      \put(4517,484){\makebox(0,0){\strut{} 300}}%
      \csname LTb\endcsname%
      \put(5693,484){\makebox(0,0){\strut{} 400}}%
      \csname LTb\endcsname%
      \put(6869,484){\makebox(0,0){\strut{} 500}}%
      \put(1754,1722){\makebox(0,0)[l]{\strut{}$ \mathbf{ 0.0035}$}}%
      \put(2225,2495){\makebox(0,0)[l]{\strut{}$ \mathbf{ 0.0045}$}}%
      \put(2401,3147){\makebox(0,0)[l]{\strut{}$ \mathbf{ 0.0055}$}}%
      \put(2930,3818){\makebox(0,0)[l]{\strut{}$ \mathbf{ 0.0065}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{exclusion_wino_lamp222}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> lepPT.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1122,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1122,1286){\makebox(0,0)[r]{\strut{} 0.005}}%
      \put(1122,1867){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1122,2449){\makebox(0,0)[r]{\strut{} 0.015}}%
      \put(1122,3030){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1122,3612){\makebox(0,0)[r]{\strut{} 0.025}}%
      \put(1122,4193){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1122,4775){\makebox(0,0)[r]{\strut{} 0.035}}%
      \put(1915,484){\makebox(0,0){\strut{} 50}}%
      \put(2740,484){\makebox(0,0){\strut{} 100}}%
      \put(3566,484){\makebox(0,0){\strut{} 150}}%
      \put(4392,484){\makebox(0,0){\strut{} 200}}%
      \put(5218,484){\makebox(0,0){\strut{} 250}}%
      \put(6043,484){\makebox(0,0){\strut{} 300}}%
      \put(6869,484){\makebox(0,0){\strut{} 350}}%
      \put(352,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\large Probability (arb. units)}}}%
      \put(4061,154){\makebox(0,0){\strut{}\large muon $p_T$ [GeV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4229,4610){\makebox(0,0)[l]{\strut{}$\smass = 500\gev,~m_{\neut_1}=100\gev$}}%
      \csname LTb\endcsname%
      \put(4229,4280){\makebox(0,0)[l]{\strut{}$\smass = 500\gev,~m_{\neut_1}=250\gev$}}%
      \csname LTb\endcsname%
      \put(4229,3950){\makebox(0,0)[l]{\strut{}$\smass = 500\gev,~m_{\neut_1}=400\gev$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{lepPT}}%
    \gplfronttext
  \end{picture}%
\endgroup

